Exploiting Structure in MIMO Scaled Graph Analysis

Scaled graphs offer a graphical tool for analysis of nonlinear feedback systems. Although recently substantial progress has been made in scaled graph analysis, at present their use in multivariable feedback systems is limited by conservatism. In this paper, we aim to reduce this conservatism by introducing multipliers and exploit system structure in the analysis with scaled graphs. In particular, we use weighted inner products to arrive at a weighted scaled graph and combine this with a commutation property to formulate a stability result for multivariable feedback systems. We present a method for computing the weighted scaled graph of Lur'e systems based on solving sets of linear matrix inequalities, and demonstrate a significant reduction in conservatism through an example.

==> Final_NL_controler_looptransform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0, 1) {$HK_{NL}$};
		\node [style=Box] (1) at (0, -2) {$K_{LTI}$};
		\node [style=new style 0] (2) at (-6.5, 1) {};
		\node [style=none] (3) at (6.25, -2) {};
		\node [style=none] (4) at (-6.5, -2) {};
		\node [style=none] (5) at (6.25, 1) {};
		\node [style=none] (6) at (-8, 1) {};
		\node [style=none] (8) at (-7, 0.5) {$-$};
		\node [style=none] (18) at (-5.75, -0.5) {};
		\node [style=none] (19) at (-5.75, 3.5) {};
		\node [style=none] (20) at (5.75, 3.5) {};
		\node [style=none] (21) at (5.75, -0.5) {};
		\node [style=none] (22) at (5, 2.75) {$\bar{P}$};
		\node [style=Box] (23) at (-3.75, 1) {$X^{-1}$};
		\node [style=Box] (24) at (3.75, 1) {$X$};
		\node [style=none] (25) at (-2, 1.5) {$u$};
		\node [style=none] (26) at (2, 1.5) {$y$};
		\node [style=none] (27) at (5.25, 1.5) {$\bar{y}$};
		\node [style=none] (28) at (-5.25, 1.5) {$\bar{u}$};
		\node [style=none] (29) at (7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (2);
		\draw [style=arrow] (3.center) to (1);
		\draw [style=line] (1) to (4.center);
		\draw [style=new edge style 0] (21.center) to (20.center);
		\draw [style=new edge style 0] (20.center) to (19.center);
		\draw [style=new edge style 0] (19.center) to (18.center);
		\draw [style=new edge style 0] (18.center) to (21.center);
		\draw [style=arrow] (23) to (0);
		\draw [style=arrow] (0) to (24);
		\draw [style=arrow] (2) to (23);
		\draw [style=line] (24) to (5.center);
		\draw [style=line] (5.center) to (3.center);
		\draw [style=arrow] (4.center) to (2);
		\draw [style=arrow] (5.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Final_loop_transformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0, 1) {$H_1$};
		\node [style=Box] (1) at (0, -2) {$H_2$};
		\node [style=new style 0] (2) at (-6, 1) {};
		\node [style=none] (3) at (5.75, -2) {};
		\node [style=none] (4) at (-6, -2) {};
		\node [style=none] (5) at (5.75, 1) {};
		\node [style=none] (6) at (-7.5, 1) {};
		\node [style=none] (8) at (-6.5, 0.5) {$-$};
		\node [style=none] (18) at (-5.25, -0.5) {};
		\node [style=none] (19) at (-5.25, 3.5) {};
		\node [style=none] (20) at (5.25, 3.5) {};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (4.5, 2.75) {$\bar{H}$};
		\node [style=Box] (23) at (-3.25, 1) {$X^{-1}$};
		\node [style=Box] (24) at (3.25, 1) {$X$};
		\node [style=none] (25) at (-1.75, 1.5) {$u_1$};
		\node [style=none] (26) at (1.75, 1.5) {$y_1$};
		\node [style=none] (27) at (4.75, 1.5) {$\bar{y}_1$};
		\node [style=none] (28) at (-4.75, 1.5) {$\bar{u}_1$};
		\node [style=none] (29) at (6.75, 1) {};
		\node [style=none] (30) at (-1.75, -1.5) {$\bar{y}_2$};
        	\node [style=none] (31) at (2, -1.5) {$\bar{u}_2$};
            		\node [style=none] (32) at (-7, 1.5) {$\bar{w}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (2);
		\draw [style=arrow] (3.center) to (1);
		\draw [style=line] (1) to (4.center);
		\draw [style=new edge style 0] (21.center) to (20.center);
		\draw [style=new edge style 0] (20.center) to (19.center);
		\draw [style=new edge style 0] (19.center) to (18.center);
		\draw [style=new edge style 0] (18.center) to (21.center);
		\draw [style=arrow] (23) to (0);
		\draw [style=arrow] (0) to (24);
		\draw [style=arrow] (2) to (23);
		\draw [style=line] (24) to (5.center);
		\draw [style=line] (5.center) to (3.center);
		\draw [style=arrow] (4.center) to (2);
		\draw [style=arrow] (5.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> First_step_Loop_transform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0, 5) {$H_1$};
		\node [style=Box] (1) at (0, -5) {$H_2$};
		\node [style=new style 0] (2) at (-3, 5) {};
		\node [style=none] (3) at (3, -5) {};
		\node [style=none] (4) at (-3, -5) {};
		\node [style=none] (5) at (5, 5) {};
		\node [style=none] (6) at (-5, 5) {};
		\node [style=none] (7) at (3, 5) {};
		\node [style=none] (8) at (-2.5, 4.5) {$-$};
		\node [style=Box] (9) at (3, 2) {$X$};
		\node [style=Box] (10) at (3, -2) {$X^{-1}$};
		\node [style=Box] (11) at (-3, 2) {$X^{-1}$};
		\node [style=Box] (12) at (-3, -2) {$X$};
		\node [style=none] (13) at (4.5, -0.5) {};
		\node [style=none] (14) at (4.5, -6.5) {};
		\node [style=none] (15) at (-4.5, -6.5) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (3.75, -5.75) {$\bar{H}_2$};
		\node [style=none] (18) at (-4.5, 0.5) {};
		\node [style=none] (19) at (-4.5, 6.5) {};
		\node [style=none] (20) at (4.5, 6.5) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (3.75, 5.75) {$\bar{H}_1$};
		\node [style=none] (23) at (-2, 5.5) {$u_1$};
		\node [style=none] (24) at (2, 5.5) {$y_1$};
		\node [style=none] (25) at (-4, 5.5) {$w$};
		\node [style=none] (26) at (-2.5, 3.75) {$y_2$};
		\node [style=none] (27) at (-2, -4.5) {$y_2$};
		\node [style=none] (28) at (2, -4.5) {$u_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (2);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (0) to (5.center);
		\draw [style=arrow] (3.center) to (1);
		\draw [style=line] (1) to (4.center);
		\draw [style=arrow] (7.center) to (9);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (4.center) to (12);
		\draw [style=arrow] (12) to (11);
		\draw [style=arrow] (11) to (2);
		\draw [style=line] (10) to (3.center);
		\draw [style=new edge style 0] (13.center) to (14.center);
		\draw [style=new edge style 0] (14.center) to (15.center);
		\draw [style=new edge style 0] (15.center) to (16.center);
		\draw [style=new edge style 0] (16.center) to (13.center);
		\draw [style=new edge style 0] (21.center) to (20.center);
		\draw [style=new edge style 0] (20.center) to (19.center);
		\draw [style=new edge style 0] (19.center) to (18.center);
		\draw [style=new edge style 0] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> General_FB_interconnection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0, 2) {$H_1$};
		\node [style=Box] (1) at (0, -1) {$H_2$};
		\node [style=new style 0] (2) at (-3, 2) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (4, 2) {};
		\node [style=none] (6) at (-5, 2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (-2.5, 1.5) {$-$};
		\node [style=none] (9) at (-2, 2.5) {$u_1$};
		\node [style=none] (10) at (2, 2.5) {$y_1$};
		\node [style=none] (11) at (-2, -0.5) {$y_2$};
		\node [style=none] (12) at (-4.5, 2.5) {$w$};
        \node [style=none] (13) at (2, -0.5) {$u_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (2);
		\draw [style=arrow] (2) to (0);
		\draw [style=arrow] (4.center) to (2);
		\draw [style=arrow] (0) to (5.center);
		\draw [style=line] (7.center) to (3.center);
		\draw [style=arrow] (3.center) to (1);
		\draw [style=line] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lure_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0, 0) {$P$};
		\node [style=none] (1) at (5.75, 0) {};
		\node [style=Box] (3) at (0, 3) {$\Phi(\cdot)$};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.5, 3) {};
		\node [style=new style 0] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.5, 3) {};
		\node [style=none] (8) at (2, 3.5) {$v$};
		\node [style=none] (9) at (-1.75, 3.5) {$z$};
		\node [style=none] (10) at (4.75, 0.5) {$y$};
		\node [style=none] (11) at (-5.25, 0.5) {$u$};
		\node [style=none] (13) at (-2, 0.5) {+};
		\node [style=none] (14) at (-3, -0.5) {+};
		\node [style=none] (16) at (3, 1.75) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (-3.5, -1.5) {};
		\node [style=none] (20) at (-3.5, 1.75) {};
		\node [style=none] (21) at (2.5, -1) {$G$};
		\node [style=new style 0] (22) at (-6, 0) {};
		\node [style=none] (23) at (5, -4) {};
		\node [style=Box] (24) at (0, -4) {$H_2$};
		\node [style=none] (25) at (-6, -4) {};
		\node [style=none] (26) at (-8, 0) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (28) at (-5.5, -0.5) {$-$};
		\node [style=none] (29) at (-7.25, 0.5) {$w$};
		\node [style=none] (30) at (-6.5, 0.5) {$+$};
		\node [style=none] (31) at (-4.25, -2.25) {};
		\node [style=none] (32) at (4, -2.25) {};
		\node [style=none] (33) at (4, 4.5) {};
		\node [style=none] (34) at (-4.25, 4.5) {};
		\node [style=none] (35) at (3.25, 3.5) {$H_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1.center);
		\draw [style=arrow] (5.center) to (3);
		\draw [style=line] (4.center) to (5.center);
		\draw [style=arrow] (7.center) to (6);
		\draw [style=line] (3) to (7.center);
		\draw [style=arrow] (6) to (0);
		\draw [style=new edge style 0] (16.center)
			 to (20.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=arrow] (26.center) to (22);
		\draw [style=arrow] (22) to (6);
		\draw [style=arrow] (25.center) to (22);
		\draw [style=arrow] (23.center) to (24);
		\draw [style=line] (27.center) to (23.center);
		\draw [style=line] (24) to (25.center);
		\draw [style=new edge style 0] (31.center) to (32.center);
		\draw [style=new edge style 0] (32.center) to (33.center);
		\draw [style=new edge style 0] (33.center) to (34.center);
		\draw [style=new edge style 0] (34.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Lure_system_description.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0, -1.25) {$G$};
		\node [style=none] (25) at (-3, -1) {$u$};
		\node [style=none] (26) at (3, -1) {$y$};
		\node [style=none] (30) at (2, -1) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=Box] (32) at (0, 1.5) {$\Phi(\cdot)$};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (-2, 1.5) {};
		\node [style=none] (35) at (-1, -1) {};
		\node [style=none] (36) at (-1, -1.5) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (3.5, -1.5) {};
		\node [style=none] (40) at (-3.5, -1.5) {};
		\node [style=none] (41) at (2.5, 0.25) {$v$};
		\node [style=none] (42) at (-2.5, 0.25) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (33.center) to (32);
		\draw [style=arrow] (31.center) to (35.center);
		\draw [style=line] (37.center) to (30.center);
		\draw [style=line] (30.center) to (33.center);
		\draw [style=line] (32) to (34.center);
		\draw [style=line] (34.center) to (31.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (40.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

